Intertwining Properties for Bimodule Quantum Markov Semigroups

In this paper, we study the Bakry-\'{E}mery estimates for GNS- and KMS-symmetric semigroups in terms of the Fourier multiplier of the gradient form and the iterated gradient form in the framework of quantum Fourier analysis. We also systematically investigate the intertwining properties for bimodule GNS- and KMS-symmetric quantum Markov semigroups and compare with the Bakry-\'{E}mery estimates. A number of examples of GNS- and KMS-symmetric semigroups satisfying these intertwining properties are presented.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.3, 0.4)--(0.3, -0.9) (0, 0.9)--(0, -0.9) ;
            \draw [blue] (0.3, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(0.8, 0.3)--(0.8, -1.6) .. controls +(0, -0.45) and +(0, -0.45).. (0.3, -1.6);
           \draw [blue] (-0.3, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.3, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};               
           \end{scope}
           \begin{scope}[shift={(0, -1.4)}]
        \draw [blue]  (0.3, 0.9)--(0.3, -0.3) (0, 0.9)--(0, -0.9) ;
           \draw [blue] (-0.3, -0.9)--(-0.3, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}^*$};
           \end{scope}
        \end{tikzpicture}}}}
        +
         \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.3, 0.9)--(0.3, -0.3) (0, 0.9)--(0, -0.9) ;
        \draw [blue] (0.3, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(0.8, -0.3)--(0.8, 1.6) .. controls +(0, 0.45) and +(0, 0.45).. (0.3, 1.6);
           \draw [blue] (-0.3, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.3, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}^*$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};               
           \end{scope}
           \begin{scope}[shift={(0, 1.4)}]
        \draw [blue]  (0.3, 0.3)--(0.3, -0.9) (0, 0.9)--(0, -0.9) ;
           \draw [blue] (-0.3, 0.9)--(-0.3, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}$};
           \end{scope}
        \end{tikzpicture}}}}
        - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.3, 0.3)--(0.3, -0.9) (0, 0.3)--(0, -0.9) ;
        \draw [blue] (-0.3, 0.9)--(-0.3, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}$};
           \begin{scope}[shift={(0, -1.4)}]
        \draw [blue]  (0.3, 0.9)--(0.3, -0.3) (0, 0.9)--(0, -0.3) ;
           \draw [blue] (-0.3, -0.9)--(-0.3, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}^*$};
           \end{scope}
         \begin{scope}[shift={(1.4, -0.7)}]
           \draw [blue] (-0.6, 0)--(-0.6, 1)..controls +(0, 0.4) and +(0, 0.4)..(-1.1, 1);
            \draw [blue] (-0.2, 0.3)--(-0.2, 1)..controls +(0, 0.65) and +(0, 0.65)..(-1.4, 1);
           \draw [blue] (-0.6, 0)--(-0.6, -1)..controls +(0, -0.4) and +(0, -0.4)..(-1.1, -1);
            \draw [blue] (-0.2, -0.3)--(-0.2, -1)..controls +(0, -0.65) and +(0, -0.65)..(-1.4, -1);
            \draw [blue] (0.1, -1.6)--(0.1, 1.6) ;
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};               
           \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};               
           \end{scope}
        \end{tikzpicture}}}}   -
                \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}$};
           \begin{scope}[shift={(0, -1.2)}]
           \draw [blue]  (0.2, -0.9)--(0.2, 0.3);
              \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
               \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
           \end{scope}
        \end{tikzpicture}}}}
        -\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};               
           \end{scope}
        \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}}   
        +             2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.4);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}$};
           \begin{scope}[shift={(0.2, -0.8)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \mathbf{y}$};
           \draw [blue] (0.3, -0.6).. controls +(0, 0.4) and +(0, 0.4).. (0.7, -0.6);
           \end{scope}
        \end{tikzpicture}}}},
\end{align*}
and
\begin{align*}
 (II) =\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};               
           \end{scope}
        \end{tikzpicture}}}}
        - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0, -1.2)}]
           \draw [blue]  (0.2, -0.9)--(0.2, 0.3);
              \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
               \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};
           \end{scope}
        \end{tikzpicture}}}}
        -
 \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}}}}   
        + 2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 1.4)--(0.2, -0.9);
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}$};
           \begin{scope}[shift={(0.2, 0.8)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \mathbf{y}$};
           \draw [blue] (0.3, 0.6).. controls +(0, -0.4) and +(0, -0.4).. (0.7, 0.6);
           \end{scope}
        \end{tikzpicture}}}},
\end{align*}
and
\begin{align*}
(III)= \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9) (-0.6, 0.9)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}   
- \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}} 
-\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}    +
       2 \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, 0.9)--(-0.7, -0.9);
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}$};
        \begin{scope}[shift={(-0.7, 0)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \mathbf{y}$};
           \end{scope}  
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0, -1.2)}]
           \draw [blue]  (0.2, -0.9)--(0.2, 0.3);
              \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
               \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
           \end{scope}
        \end{tikzpicture}}}}  
-
 \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}
        -\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}} 
             + 2 \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, 0.9)--(-0.7, -0.9);
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \begin{scope}[shift={(-0.7, 0)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \mathbf{y}$};
           \end{scope}  
        \end{tikzpicture}}}}
        + \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);          \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
        \draw [fill=white] (-0.25, -0.3) rectangle (0.25, 0.3);
           \node at (0, 0) {\tiny $ \mathbf{y}\widetilde{\mathbf{y}}^*$};
           \end{scope}
        \end{tikzpicture}}}}    
        +\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);          \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
        \draw [fill=white] (-0.25, -0.3) rectangle (0.25, 0.3);
           \node at (0, 0) {\tiny $\widetilde{\mathbf{y}} \mathbf{y}$};
           \end{scope}
        \end{tikzpicture}}}} ,
\end{align*}
\begin{align*}        \frac{1}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9) (-0.6, 0.9)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}   + \frac{1}{2}
    \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}} +   \frac{1}{2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}}}}  , 
\end{align*}
\begin{align*}
 \frac{1}{2}\left( \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, 1.2)--(-0.7, -0.9);
           \draw [blue]  (-0.2, 1.2)--(-0.2, -0.9) (0.2, 1.2)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \begin{scope}[shift={(-0.2, 0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $\overline{ \widetilde{\mathbf{y}}}$};
           \end{scope}  
        \end{tikzpicture}}}}  
 -  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, 1.2)--(-0.7, -0.9);
           \draw [blue]  (-0.2, 1.2)--(-0.2, -0.9) (0.2, 1.2)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \begin{scope}[shift={(0.2, 0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \widetilde{\mathbf{y}}$};
           \end{scope}  
        \end{tikzpicture}}}}  +
 \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, -1.2)--(-0.7, 0.9);
           \draw [blue]  (-0.2, -1.2)--(-0.2, 0.9) (0.2, -1.2)--(0.2, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \begin{scope}[shift={(-0.2, -0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $\overline{ \widetilde{\mathbf{y}}^*}$};
           \end{scope}  
        \end{tikzpicture}}}}  
- \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, -1.2)--(-0.7, 0.9);
           \draw [blue]  (-0.2, -1.2)--(-0.2, 0.9) (0.2, -1.2)--(0.2, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \begin{scope}[shift={(0.2, -0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \widetilde{\mathbf{y}}^*$};
           \end{scope}  
        \end{tikzpicture}}}}  \right),
\end{align*}
\begin{align*}
\frac{1}{2}\left(- \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 1.2)--(0.2, -0.9);
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0.2, 0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \widetilde{\mathbf{y}}$};
           \draw [blue] (0.3, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.7, 0.5);
           \end{scope}
        \end{tikzpicture}}}}   
+\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
            \draw [blue] (0.3, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.7, 0.9);
           \draw [blue] (-0.2, -1.2)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -1.2);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0.2, -0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \widetilde{\mathbf{y}}^*$};
           \end{scope}
        \end{tikzpicture}}}}  
-\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
            \draw [blue] (0.3, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.7, 0.9);
           \draw [blue] (-0.2, -1.2)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -1.2);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-0.2, -0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \overline{\widetilde{\mathbf{y}}^*}$};
           \end{scope}
        \end{tikzpicture}}}}   
- \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 1.2)--(0.2, -0.9);
        \draw [blue] (0.3, 1.2).. controls +(0, -0.4) and +(0, -0.4).. (0.7, 1.2);
           \draw [blue] (-0.2, -0.9)--(-0.2, 1).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 1)--(-0.7, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-0.2, 0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $\overline{ \widetilde{\mathbf{y}}}$};
           \end{scope}
        \end{tikzpicture}}}}  \right)
        -  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 1.2)--(0.2, -0.9);
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0.2, 0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \mathbf{y}$};
           \draw [blue] (0.3, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.7, 0.5);
           \end{scope}
        \end{tikzpicture}}}}   ,
\end{align*}
\begin{align*}
\frac{1}{2}\left( \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 1.2)--(0.2, -0.9);
        \draw [blue] (0.3, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.7, -0.9);
           \draw [blue] (-0.2, 1.2)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 1.2);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0.2, 0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \widetilde{\mathbf{y}}$};
           \end{scope}
        \end{tikzpicture}}}}   
-\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
            \draw [blue] (0.45, -1.2).. controls +(0, 0.4) and +(0, 0.4).. (0.85, -1.2);
                 \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0.2, -0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \widetilde{\mathbf{y}}^*$};
           \end{scope}
        \end{tikzpicture}}}}  
-\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
             \draw [blue] (0.3, -1.2).. controls +(0, 0.4) and +(0, 0.4).. (0.7, -1.2);
              \draw [blue] (-0.2, 0.9)--(-0.2, -1).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -1)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-0.2, -0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \overline{\widetilde{\mathbf{y}}^*}$};
           \end{scope}
        \end{tikzpicture}}}}   
- \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 1.2)--(0.2, -0.9);
        \draw [blue] (0.3, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.7, -0.9);
           \draw [blue] (-0.2, 1.2)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 1.2);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-0.2, 0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $ \overline{\widetilde{\mathbf{y}}}$};
           \end{scope}
        \end{tikzpicture}}}}  \right)
        - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
            \draw [blue] (0.45, -1.2).. controls +(0, 0.4) and +(0, 0.4).. (0.85, -1.2);
                 \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0.2, -0.7)}]
               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
           \node at (0, 0) {\tiny $  \mathbf{y}$};
           \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.3, 0.6)--(-0.3, -0.6);
           \draw [blue] (0.3, 0.3).. controls +(0, 0.25) and +(0, 0.25).. (0, 0.3);
           \draw [blue] (0.3, -0.3).. controls +(0, -0.25) and +(0, -0.25).. (0, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\Gamma}_2$};
        \end{tikzpicture}}}}
        = & \lambda^{-1}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
        \draw [fill=white] (-0.25, -0.3) rectangle (0.25, 0.3);
           \node at (0, 0) {\tiny $ \mathbf{y}\widetilde{\mathbf{y}}^*$};
           \end{scope}
        \end{tikzpicture}}}}    
        + \lambda^{-1} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
       \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
        \draw [fill=white] (-0.25, -0.3) rectangle (0.25, 0.3);
           \node at (0, 0) {\tiny $\widetilde{\mathbf{y}} \mathbf{y}$};
           \end{scope}
        \end{tikzpicture}}}} 
    + \frac{1}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-1.6, 0.8)--(-1.6, -0.8);
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
           \draw [blue] (0.2, 0.3)..controls +(0, 0.75) and +(0, 0.75)..(-1.2, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
        \draw [blue] (0.2, -0.3)..controls +(0, -0.75) and +(0, -0.75)..(-1.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}  
        + \frac{\lambda^{-1/2}}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.3)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
           \draw [blue] (0.2, 0.3)..controls +(0, 0.75) and +(0, 0.75)..(-1.2, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.3)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}
        +   \frac{\lambda^{-1/2}}{2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.3) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
          \draw [blue] (0.2, -0.3)..controls +(0, -0.75) and +(0, -0.75)..(-1.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.3)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}.
%      &   -\lambda^{-1/2}\vcenter{\hbox{\scalebox{0.8}{
%        \begin{tikzpicture}[scale=1.2]
%           \draw [blue]  (0.2, 0.9)--(0.2, -1.2).. controls +(0, -0.2) and +(0, -0.2) .. (-0.2, -1.2);
%           \draw [blue] (-0.2, -1.2)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -1.2);
%           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
%           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
%           \begin{scope}[shift={(0.2, -0.7)}]
%               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
%           \node at (0, 0) {\tiny $ \mathbf{y}$};
%           \end{scope}
%        \end{tikzpicture}}}} 
%        -  \lambda^{-1/2}\vcenter{\hbox{\scalebox{0.8}{
%        \begin{tikzpicture}[scale=1.2]
%           \draw [blue] (-0.2, 1.2).. controls +(0, 0.2) and +(0, 0.2) .. (0.2, 1.2)--(0.2, -0.9);
%           \draw [blue] (-0.2, 1.2)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 1.2);
%           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
%           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
%           \begin{scope}[shift={(0.2, 0.7)}]
%               \draw [fill=white] (-0.2, -0.3) rectangle (0.2, 0.3);
%           \node at (0, 0) {\tiny $\mathbf{y}$};
%           \end{scope}
%        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0, -1.2)}]
           \draw [blue]  (0.2, -0.9)--(0.2, 0.3);
              \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
               \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
           \end{scope}
        \end{tikzpicture}}}}  
             +  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, 0.9)--(-0.7, -0.9);
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
 -  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, 0.9).. controls +(0, -0.3) and +(0, -0.3).. (0.6, 0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
        -
        \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, -0.9).. controls +(0, 0.3) and +(0, 0.3).. (0.6, -0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3).. (-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
      +\frac{1}{2}  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);          \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
           \end{scope}
        \end{tikzpicture}}}}\\
 &       + \frac{1}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9) (-0.6, 0.9)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}  
        +\frac{1}{2}
    \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}} +   \frac{1}{2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}}}}   
 -\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}
        -\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.3, 0.3)--(-0.3, -0.6) (0, 0.3)--(0, -0.6) (0.3, 0.6)--(0.3, -0.6) ;
           \draw [blue] (-0.3, 0.3).. controls +(0, 0.25) and +(0, 0.25).. (0, 0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\Gamma}_2$};
        \end{tikzpicture}}}}= \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.3, -0.3)--(-0.3, 0.6) (0, -0.3)--(0, 0.6) (0.3, 0.6)--(0.3, -0.6) ;
           \draw [blue] (-0.3, -0.3).. controls +(0, -0.25) and +(0, -0.25).. (0, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\Gamma}_2$};
        \end{tikzpicture}}}}=0$.
\item 
\begin{align*}
2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0, 0.6)--(0, -0.6) (0.3, 0.6)--(0.3, -0.6) ;
           \draw [blue] (-0.3, 0.3).. controls +(0, 0.35) and +(0, 0.35).. (-0.7, 0.3)--(-0.7, -0.3).. controls +(0, -0.35) and +(0, -0.35).. (-0.3, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\Gamma}_2$};
        \end{tikzpicture}}}}
        =\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (-0.2, 0.6)--(-0.2, -0.6) (0.2, 0.6)--(0.2, -0.6);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0^2$};
        \end{tikzpicture}}}}
        + \lambda^{-1/2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (-0.2, 0.6)--(-0.2, -0.6) (0.2, 0.6)--(0.2, -0.6);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
        + \frac{1}{2} \lambda^{-1/2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}  
         +\frac{1}{2}
    \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.3) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
         \draw [blue] (0.2, -0.3)..controls +(0, -0.75) and +(0, -0.75)..(-1.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}} 
        +   \frac{1}{2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.3)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
           \draw [blue] (0.2, 0.3)..controls +(0, 0.75) and +(0, 0.75)..(-1.2, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}}}} . 
\end{align*}
\item 
    \begin{align*}
   2 \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.3, 0.6)--(-0.3, -0.6);
           \draw [blue] (0.3, 0.3).. controls +(0, 0.25) and +(0, 0.25).. (0, 0.3);
           \draw [blue] (0.3, -0.3).. controls +(0, -0.25) and +(0, -0.25).. (0, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\Gamma}_2$};
        \end{tikzpicture}}}}
        = &\frac{1}{2} \lambda^{-1}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0,-0.5)--(0, 0.5);
        \end{tikzpicture}}}}    
    + \frac{1}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
           \draw [blue] (0.2, 0.3)..controls +(0, 0.75) and +(0, 0.75)..(-1.2, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
        \draw [blue] (0.2, -0.3)..controls +(0, -0.75) and +(0, -0.75)..(-1.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}  
        + \frac{\lambda^{-1/2}}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.3)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
           \draw [blue] (0.2, 0.3)..controls +(0, 0.75) and +(0, 0.75)..(-1.2, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.3)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}
        +   \frac{\lambda^{-1/2}}{2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.3) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
          \draw [blue] (0.2, -0.3)..controls +(0, -0.75) and +(0, -0.75)..(-1.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.3)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}.
\end{align*}
\end{enumerate}
\end{remark}

    \begin{remark}
Suppose that 
\begin{align*}
 \widehat{\cL}_0=\frac{1}{\lambda^{-1/2}-\lambda^{1/2}}\left(\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.6)--(0.2, 0.6) (-0.2, -0.6)--(-0.2, 0.6);              
        \end{tikzpicture}}}} -\lambda^{1/2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.6)--(0.2, 0.6) (-0.2, -0.6)--(-0.2, 0.6) (-0.6, -0.6)--(-0.6, 0.6);     
        \end{tikzpicture}}}}  
+\frac{\lambda^{-1/2}}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
     \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
           \end{scope}
        \end{tikzpicture}}}}
- \frac{1}{2}   \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.4,0.5) --(0.6, -0.5);
        \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \end{scope}
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}} 
    -\frac{1}{2}   \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (0.6,0.5) --(-0.4, -0.5);
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
  \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);   
          \end{scope}
        \end{tikzpicture}}}}-\lambda^{1/2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
     \begin{scope}[shift={(0.8,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
           \end{scope}
        \end{tikzpicture}
\begin{pmatrix}
\frac{1}{2}\lambda^{-1}+\frac{1}{2}-\lambda & -\frac{1}{2}\sqrt{\lambda^{-1}-1}-\sqrt{\lambda(1-\lambda)} & 0\\
-\frac{1}{2}\sqrt{\lambda^{-1}-1}-\sqrt{\lambda(1-\lambda)} & \frac{1}{2}+\lambda & 0 \\
0 & 0 & \frac{3}{2}
\end{pmatrix}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9) (-0.6, 0.9)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}} 
+   \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}} 
        +    \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}}}}  
        -
 2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}
        -2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}} \\
\geq & 
(2\beta-2)\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.6, 0.9)--(-0.6, -0.9);
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
         - 2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0, -1.2)}]
           \draw [blue]  (0.2, -0.9)--(0.2, 0.3);
              \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
               \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
           \end{scope}
        \end{tikzpicture}}}}  
        +\left(2\beta -1\right)\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
     \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
           \end{scope}
        \end{tikzpicture}}}} 
        +\left(2-2\beta\right)  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, 0.9).. controls +(0, -0.3) and +(0, -0.3).. (0.6, 0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
        +\left(2 -2\beta\right)
        \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, -0.9).. controls +(0, 0.3) and +(0, 0.3).. (0.6, -0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3).. (-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue]  (0.2, 0.9)--(0.2, -1.2);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0, -1.2)}]
           \draw [blue]  (0.2, -0.9)--(0.2, 0.3);
              \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
               \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
           \end{scope}
        \end{tikzpicture}}}}  
             +  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.7, 0.9)--(-0.7, -0.9);
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
 - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, 0.9).. controls +(0, -0.3) and +(0, -0.3).. (0.6, 0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
        -
         \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, -0.9).. controls +(0, 0.3) and +(0, 0.3).. (0.6, -0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3).. (-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
      +\frac{1}{2}  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);          \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
           \end{scope}
        \end{tikzpicture}}}}\\
 &       + \frac{1}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9) (-0.6, 0.9)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}  
       + \frac{1}{2}
    \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}} +   \frac{1}{2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}}}}  
        -
 \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3)--(-0.8, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}
        -\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3)--(-0.8, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}} \\
\geq &   \beta \left( \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw [blue] (-0.6, 0.9)--(-0.6, -0.9);
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
        -   \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, 0.9).. controls +(0, -0.3) and +(0, -0.3).. (0.6, 0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
        -
        \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
         \draw [blue] (0.3, -0.9).. controls +(0, 0.3) and +(0, 0.3).. (0.6, -0.9);
           \draw [blue]  (0.2, 0.9)--(0.2, -0.9);
           \draw [blue](-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3).. (-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}  
        +\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
     \begin{scope}[shift={(-0.4,0)}]
     \draw [blue] (0,-0.5)--(0, 0.5);
           \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.3) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
          \draw [blue] (0.2, -0.3)..controls +(0, -0.75) and +(0, -0.75)..(-1.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.3)--(-0.2, 0.9) ;
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}} 
        + \lambda^{1/2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.9)--(0.2, 0.3) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
          \draw [blue] (0.2, 0.3)..controls +(0, 0.75) and +(0, 0.75)..(-1.2, 0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.3)--(-0.2, -0.9) ;
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}
    \geq & \lambda^{-1/2}(2\beta-2)\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}
        -2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue]  (-0.2, 0.9)--(-0.2, -0.9) (0.2, 0.9)--(0.2, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0^2$};
        \end{tikzpicture}}}}
        + \lambda^{-1/2} (2\beta-1)\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}} \\
     & + \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.3) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
          \draw [blue] (0.2, -0.3)..controls +(0, -0.75) and +(0, -0.75)..(-1.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.3)--(-0.2, 0.9) ;
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, -0.9).. controls +(0, 0.4) and +(0, 0.4).. (0.9, -0.9);
        \end{tikzpicture}}}} 
        + \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.9)--(0.2, 0.3) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
          \draw [blue] (0.2, 0.3)..controls +(0, 0.75) and +(0, 0.75)..(-1.2, 0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.3)--(-0.2, -0.9) ;
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
           \draw [blue] (0.5, 0.9).. controls +(0, -0.4) and +(0, -0.4).. (0.9, 0.9);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.9)--(0.2, 0.9) (-0.2, -0.9)--(-0.2, 0.9);              
        \end{tikzpicture}}}}
-2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.9)--(0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(0.6, 0.3)--(0.6, -0.9);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
        \end{tikzpicture}}}}
-2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [blue] (0.2, 0.9)--(0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(0.6, -0.3)--(0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
        \end{tikzpicture}}}} 
        +   \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
            \draw [blue] (0.2, -0.9)--(0.2, 0.3).. controls  +(0, 0.45) and +(0, 0.45).. (0.6, 0.3)--(0.6, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}} 
 +    \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.9)--(0.2, -0.3).. controls  +(0, -0.45) and +(0, -0.45).. (0.6, -0.3)--(0.6, 0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
           \end{scope}
        \end{tikzpicture}}}}   \\
\geq & (2\beta-2) \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.9)--(0.2, 0.9) (-0.2, -0.9)--(-0.2, 0.9);              
        \end{tikzpicture}}}} 
- 2\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.6)--(0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(0.6, 0.3)--(0.6, -0.9);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (-0.7, -0.3)--(-0.7, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}_0$};
           \begin{scope}[shift={(0, -1.2)}]
           \draw [blue]  (0.2, 0.6)--(0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(0.6, -0.3)--(0.6, 0.3);
              \draw [blue] (-0.2, -0.9)--(-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (-0.7, 0.3)--(-0.7, -0.9);
               \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
           \end{scope}
        \end{tikzpicture}}}} 
+(2\beta-1) \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.9)--(0.2, 0.9) (-0.2, -0.9)--(-0.2, 0.9);              
        \end{tikzpicture}}}} 
+(2-2\beta)\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.9)--(0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(0.6, 0.3)--(0.6, -0.9);
           \draw [blue] (-0.2, 0.9)--(-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.6, -0.3)--(-0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
        \end{tikzpicture}}}}
+(2-2\beta)\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.6, 0.3)--(-0.6, -0.9);
           \draw [blue] (0.2, 0.9)--(0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(0.6, -0.3)--(0.6, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};               
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_k$};
 \draw [blue] (0.15, 0.3)--(0.15, 0.8) (-0.15, -0.3)--(-0.15, -0.8);
  \draw [blue] (0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
 \end{scope}
\end{tikzpicture}
 }}
 -
\vcenter{\hbox{
    \begin{tikzpicture}
    \draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_k}$};
 \draw [blue] (0.15, -0.3)--(0.15, -0.8) (-0.15, 0.3)--(-0.15, 0.8);
  \draw [blue] (0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
 \end{scope}
    \end{tikzpicture}
    }}
    -
       \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }}
    +
  \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, 0.8)--(-0.15, 0.3) (0.15, -0.8)--(0.15, 0.8) (0.45, -0.8)--(0.45, 0.8);
        \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-1.2, 0)}]
       \draw [blue] (0.15, 0.3) .. controls +(0, 0.6) and +(0, 0.6) .. (-0.75, 0.3)--(-0.75, -0.8);
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, -0.3).. controls+(0, -0.25) and +(0, -0.25).. (0.45, -0.3)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (0.75, 0.3);
        \draw[blue] (-0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3).. controls +(0, -0.6) and +(0, -0.6) .. (1.05, -0.3);
        \draw [blue] (-0.15, -0.3).. controls +(0, -0.4) and +(0, -0.4) .. (0.75, -0.3);
       \end{scope}
    \end{tikzpicture}
    }}
 =
\beta_k \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_k$};
  \draw [blue] (-0.7, -0.8) .. controls +(0, 0.25) and +(0, 0.25).. (-0.4, -0.8);
    \end{tikzpicture}
    }}  
-
\beta_k \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_k}$};
  \draw [blue] (-0.7, 0.8) .. controls +(0, -0.25) and +(0, -0.25).. (-0.4, 0.8);
    \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
           \draw [blue] (0, 0.9)--(0, -0.9) (0.3, 0.9)--(0.3, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}_k$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.1, -0.9)--(-0.1, 0.9);
           \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cL}$};               
           \end{scope}
        \end{tikzpicture}}}}
        -
            \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.15, 0.9)--(0.15, -0.9) (0.35, 0.9)--(0.35, -0.9) ;
           \draw [blue] (-0.2, 0.3)..controls +(0, 0.45) and +(0, 0.45)..(-0.8, 0.3) (-0, 0.3)..controls +(0, 0.6) and +(0, 0.6)..(-1, 0.3);
        \draw [blue] (-0.2, -0.3)..controls +(0, -0.45) and +(0, -0.45)..(-0.8, -0.3) (-0, -0.3)..controls +(0, -0.6) and +(0, -0.6)..(-1, -0.3);
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\cJ}$};
           \begin{scope}[shift={(-1, 0)}]
           \draw [blue] (-0.2, -0.9)--(-0.2, 0.9);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}_k$};               
           \end{scope}
        \end{tikzpicture}}}}
        =\beta_k     \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (-0.3, 0.9)--(-0.3, -0.9) (0, 0.9)--(0, -0.9) (0.3, 0.9)--(0.3, -0.9) ;
           \draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
           \node at (0, 0) {\tiny $\widehat{\partial}_k$};
        \end{tikzpicture}
\begin{tikzpicture}
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_k$};
  \draw [blue] (-0.7, -0.8) .. controls +(0, 0.25) and +(0, 0.25).. (-0.4, -0.8);
    \end{tikzpicture}
    }}  
-\omega_k^{1/2}
\vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_k}$};
  \draw [blue] (-0.7, 0.8) .. controls +(0, -0.25) and +(0, -0.25).. (-0.4, 0.8);
    \end{tikzpicture}
\begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.3)--(-0.15, 0.6) (0.15, -0.3)--(0.15, 1.6) (0.45, -0.8)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (0.75, 0.3)--(0.75, -0.8);
       \draw [blue] (-0.15, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (0.15, -0.3);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }}
    +\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3) (-0.15, -0.5)--(-0.15, 0.8) (0.15, -0.5)--(0.15, 0.8) (0.45, -1.6)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (0.75, 0.3)--(0.75, -1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(0, -0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (-0.15, -0.3).. controls+(0, -0.3) and +(0, -0.3).. (-0.45,- 0.3)--(-0.45, 0.5);
        \draw[blue] (0.15, -0.3).. controls+(0, -0.6) and +(0, -0.6).. (-0.75,- 0.3)--(-0.75, 0.5);
       \end{scope}
    \end{tikzpicture}
    }}
    =\left(\beta \lambda^{-1/2} -\omega_k-\frac{1}{2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, 0.3).. controls +(0, 0.5) and +(0, 0.5).. (-0.8, 0.3)--(-0.8, -0.3).. controls+(0, -0.6) and +(0, -0.6).. (0.2, -0.3);
           \draw [blue] (-0.2, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (-0.6, 0.3)--(-0.6, -0.3).. controls+(0, -0.3) and +(0, -0.3).. (-0.2, -0.3);
           \draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
           \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
        \end{tikzpicture}}}}\right)
    \vcenter{\hbox{
    \begin{tikzpicture}
            \draw[blue] (-0.15, -0.8)--(-0.15, 0.8)  (0.15, -0.8)--(0.15, 0.8);
           \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
            \end{tikzpicture}
    }}
    -\lambda^{-1/2}     \vcenter{\hbox{
    \begin{tikzpicture}
            \draw[blue] (-0.15, -0.6)--(-0.15, 1)  (0.15, -0.6)--(0.15, 1);
           \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
           \begin{scope}[shift={(-0.2, 0.65)}]
           \draw[fill=white] (-0.2, -0.2) rectangle (0.2, 0.2); 
           \node at (0, 0) {\tiny $\overline{\mathbf{y}}$};
           \end{scope}
            \end{tikzpicture}
    }}
    +
     \vcenter{\hbox{
    \begin{tikzpicture}
            \draw[blue] (-0.15, -0.6)--(-0.15, 0.85)  (0.15, -0.6)--(0.15, 0.85);
            \draw [blue] (-0.15, 0.85) .. controls +(0, 0.2) and +(0, 0.2) .. (0.15, 0.85);
                   \draw [blue] (-0.15, 1.25) .. controls +(0, -0.2) and +(0, -0.2) .. (0.15, 1.25);
           \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
           \begin{scope}[shift={(-0.2, 0.65)}]
           \draw[fill=white] (-0.2, -0.2) rectangle (0.2, 0.2); 
           \node at (0, 0) {\tiny $\overline{\mathbf{y}}$};
           \end{scope}
            \end{tikzpicture}
\begin{tikzpicture}
\draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}_0$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_k$};
 \draw [blue] (0.15, 0.3)--(0.15, 0.8) (-0.15, -0.3)--(-0.15, -0.8);
  \draw [blue] (0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
 \end{scope}
\end{tikzpicture}
 }}
+
\vcenter{\hbox{
    \begin{tikzpicture}
    \draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}_0$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_k}$};
 \draw [blue] (0.15, -0.3)--(0.15, -0.8) (-0.15, 0.3)--(-0.15, 0.8);
  \draw [blue] (0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
 \end{scope}
    \end{tikzpicture}
    }}
    +
       \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }}
    -
    \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, 0.8)--(-0.15, 0.3) (0.15, -0.8)--(0.15, 0.8) (0.45, -0.8)--(0.45, 0.8);
        \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-1.2, 0)}]
       \draw [blue] (0.15, 0.3) .. controls +(0, 0.6) and +(0, 0.6) .. (-0.75, 0.3)--(-0.75, -0.8);
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, -0.3).. controls+(0, -0.25) and +(0, -0.25).. (0.45, -0.3)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (0.75, 0.3);
        \draw[blue] (-0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3).. controls +(0, -0.6) and +(0, -0.6) .. (1.05, -0.3);
        \draw [blue] (-0.15, -0.3).. controls +(0, -0.4) and +(0, -0.4) .. (0.75, -0.3);
       \end{scope}
    \end{tikzpicture}
    }}
 =
\beta_k \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_k$};
  \draw [blue] (-0.7, -0.8) .. controls +(0, 0.25) and +(0, 0.25).. (-0.4, -0.8);
    \end{tikzpicture}
    }}  
-
\beta_k \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_k}$};
  \draw [blue] (-0.7, 0.8) .. controls +(0, -0.25) and +(0, -0.25).. (-0.4, 0.8);
    \end{tikzpicture}
    }} 
\end{align}
for all $k=1, \ldots, m$.
\end{corollary}
\begin{proof}
By substituting $\widehat{\cL}= \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}} - \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6);
       \draw[fill=white] (-0.35, -0.3) rectangle (0.35, 0.3);
       \node at (0, 0) {\tiny $ \widehat{\cL}_0$};
    \end{tikzpicture}
\begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.3)--(-0.15, 0.6) (0.15, -0.3)--(0.15, 1.6) (0.45, -0.8)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (0.75, 0.3)--(0.75, -0.8);
       \draw [blue] (-0.15, -0.3).. controls +(0, -0.3) and +(0, -0.3) .. (0.15, -0.3);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }}
    -\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3) (-0.15, -0.5)--(-0.15, 0.8) (0.15, -0.5)--(0.15, 0.8) (0.45, -1.6)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3).. (0.75, 0.3)--(0.75, -1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(0, -0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (-0.15, -0.3).. controls+(0, -0.3) and +(0, -0.3).. (-0.45,- 0.3)--(-0.45, 0.5);
        \draw[blue] (0.15, -0.3).. controls+(0, -0.6) and +(0, -0.6).. (-0.75,- 0.3)--(-0.75, 0.5);
       \end{scope}
    \end{tikzpicture}
    }}
    =\left(\beta_k \lambda^{-1/2} -\omega_k \right)
    \vcenter{\hbox{
    \begin{tikzpicture}
            \draw[blue] (-0.15, -0.8)--(-0.15, 0.8)  (0.15, -0.8)--(0.15, 0.8);
           \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
            \end{tikzpicture}
\begin{tikzpicture}
       \draw [blue] (0.45, -0.6)--(0.45, 0.6) (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6) (-0.45, -0.6)--(-0.45, 0.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
    \end{tikzpicture}
    }}
    = \lambda^{1/2} \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6) (0.45, -0.6)--(0.45, 0.6) (-0.45, -0.6)--(-0.45, 0.6);
       \draw[fill=white] (-0.35, -0.3) rectangle (0.35, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cL}_0$};
    \end{tikzpicture}
\begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }}
    =
    \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, 0.8)--(-0.15, 0.3) (0.15, -0.8)--(0.15, 0.8) (0.45, -0.8)--(0.45, 0.8);
        \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-1.2, 0)}]
       \draw [blue] (0.15, 0.3) .. controls +(0, 0.6) and +(0, 0.6) .. (-0.75, 0.3)--(-0.75, -0.8);
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_k$};
        \draw[blue] (0.15, -0.3).. controls+(0, -0.25) and +(0, -0.25).. (0.45, -0.3)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (0.75, 0.3);
        \draw[blue] (-0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3).. controls +(0, -0.6) and +(0, -0.6) .. (1.05, -0.3);
        \draw [blue] (-0.15, -0.3).. controls +(0, -0.4) and +(0, -0.4) .. (0.75, -0.3);
       \end{scope}
    \end{tikzpicture}
    }}=0.
    \end{align*}
\end{remark}

\begin{remark}\label{rem:dephaseinter1}
Suppose that $\displaystyle \widehat{\cL}_0=\frac{1}{\lambda^{-1/2}-\lambda^{1/2}}\left(\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.6)--(0.2, 0.6) (-0.2, -0.6)--(-0.2, 0.6);              
        \end{tikzpicture}}}} 
        -\lambda^{1/2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}}\right)=  \frac{1}{\lambda^{-1/2}-\lambda^{1/2}} \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6);
       \draw[fill=white] (-0.35, -0.3) rectangle (0.35, 0.3);
       \node at (0, 0) {\tiny $p$};
    \end{tikzpicture}
    }}$.    
Let $\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (0.45, -0.6)--(0.45, 0.6) (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6) (-0.45, -0.6)--(-0.45, 0.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
    \end{tikzpicture}
    }}= \lambda^{1/2} \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6) (0.45, -0.6)--(0.45, 0.6) (-0.45, -0.6)--(-0.45, 0.6);
       \draw[fill=white] (-0.35, -0.3) rectangle (0.35, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cL}_0$};
    \end{tikzpicture}
\begin{tikzpicture}
\draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}_0$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p$};
 \draw [blue] (0.15, 0.3)--(0.15, 0.8) (-0.15, -0.3)--(-0.15, -0.8);
  \draw [blue] (0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
 \end{scope}
\end{tikzpicture}
 }}
+
\vcenter{\hbox{
    \begin{tikzpicture}
    \draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}_0$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p}$};
 \draw [blue] (0.15, -0.3)--(0.15, -0.8) (-0.15, 0.3)--(-0.15, 0.8);
  \draw [blue] (0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
 \end{scope}
    \end{tikzpicture}
    }}=     \frac{\lambda^{1/2}}{\lambda^{-1/2}-\lambda^{1/2}} \left( \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.4,0.5) --(0.6, -0.5);
        \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \end{scope}
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}} 
    - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (0.6,0.5) --(-0.4, -0.5);
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
  \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);   
          \end{scope}
        \end{tikzpicture}}}}  \right), 
\end{align*}
and 
\begin{align*}
 \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p$};
  \draw [blue] (-0.7, -0.8) .. controls +(0, 0.25) and +(0, 0.25).. (-0.4, -0.8);
    \end{tikzpicture}
    }}  
-
 \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p}$};
  \draw [blue] (-0.7, 0.8) .. controls +(0, -0.25) and +(0, -0.25).. (-0.4, 0.8);
    \end{tikzpicture}
    }} = \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.4,0.5) --(0.6, -0.5);
        \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \end{scope}
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}} 
    - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (0.6,0.5) --(-0.4, -0.5);
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
  \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);   
          \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}
\draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}_0$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p$};
 \draw [blue] (0.15, 0.3)--(0.15, 0.8) (-0.15, -0.3)--(-0.15, -0.8);
  \draw [blue] (0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
 \end{scope}
\end{tikzpicture}
 }}
+
\vcenter{\hbox{
    \begin{tikzpicture}
    \draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}_0$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p}$};
 \draw [blue] (0.15, -0.3)--(0.15, -0.8) (-0.15, 0.3)--(-0.15, 0.8);
  \draw [blue] (0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
 \end{scope}
    \end{tikzpicture}
    }}=\beta \left(  \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p$};
  \draw [blue] (-0.7, -0.8) .. controls +(0, 0.25) and +(0, 0.25).. (-0.4, -0.8);
    \end{tikzpicture}
    }}  
-
 \vcenter{\hbox{
    \begin{tikzpicture}
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
  \draw [blue] (-0.15, 0.8)--(-0.15, -0.8);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p}$};
  \draw [blue] (-0.7, 0.8) .. controls +(0, -0.25) and +(0, -0.25).. (-0.4, 0.8);
    \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.5,0.5) --(0.5, -0.5);   
              \draw[white, line width=0.3cm] (-0.5,-0.5) --(0.5, 0.5); 
         \draw[blue] (-0.5,-0.5) --(0.5, 0.5);    
        \end{tikzpicture}}}} 
        =i t_0^{1/2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
           \draw [blue] (0.2, -0.6)--(0.2, 0.6) (-0.2, -0.6)--(-0.2, 0.6);              
        \end{tikzpicture}}}} 
        -i t_0^{-1/2}\vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}}, \quad t_0=e^{\pi i/m}, \quad m=3, 4, \ldots,
\end{align*}
and $\lambda^{-1/2}= t_0+t_0^{-1}$.
We define $\widehat{\cJ}_0$ as follows:
\begin{align*}
\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (0.45, -0.6)--(0.45, 0.6) (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6) (-0.45, -0.6)--(-0.45, 0.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
    \end{tikzpicture}
    }}
    =\frac{1}{2(\lambda^{-1/2}-\lambda^{1/2})}\left( \vcenter{\hbox{
    \begin{tikzpicture}
         \draw[blue] (-0.45, 0.9)..controls +(0, -0.45) and +(0, -0.45)..(0.45, 0.9);
         \draw[blue] (-0.45, -0.9)..controls +(0, 0.45) and +(0, 0.45)..(0.45, -0.9);
          \draw [white, line width=0.15cm]   (-0.15, -0.9)--(-0.15, 0.9) (0.15, -0.9)--(0.15, 0.9);
       \draw [blue]   (-0.15, -0.9)--(-0.15, 0.9) (0.15, -0.9)--(0.15, 0.9);
       \draw[fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
       \node at (0, 0) {\tiny $p$};
    \end{tikzpicture}
    }}
    +
    \vcenter{\hbox{
    \begin{tikzpicture}
         \draw [blue]   (-0.15, -0.9)--(-0.15, 0.9) (0.15, -0.9)--(0.15, 0.9);
          \draw[white, line width=0.15cm] (-0.45, 0.9)..controls +(0, -0.45) and +(0, -0.45)..(0.45, 0.9);
         \draw[blue] (-0.45, 0.9)..controls +(0, -0.45) and +(0, -0.45)..(0.45, 0.9);
          \draw[white, line width=0.15cm] (-0.45, -0.9)..controls +(0, 0.45) and +(0, 0.45)..(0.45, -0.9);
         \draw[blue] (-0.45, -0.9)..controls +(0, 0.45) and +(0, 0.45)..(0.45, -0.9);
       \draw[fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
       \node at (0, 0) {\tiny $p$};
    \end{tikzpicture}
\begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }}
    = & -it_0^{-3/2}\vcenter{\hbox{
    \begin{tikzpicture}
         \draw[blue] (-0.15, 0.3).. controls +(0, 0.1) and +(-0.1, 0) ..(0, 0.55)..controls +(0.1, 0) and +(0, -0.45)..(0.45, 0.9);
         \draw[blue] (-0.6, 0.9)--(-0.6, -0.9) .. controls +(0, -0.1) and +(0, -0.1).. (-0.45, -0.9)..controls +(0, 0.45) and +(0, 0.45)..(0.45, -0.9);
          \draw [white, line width=0.15cm]   (-0.15, -0.9)--(-0.15, 0) (0.15, -0.9)--(0.15, 0.9);
       \draw [blue]   (-0.15, -0.9)--(-0.15, 0) (0.15, -0.9)--(0.15, 0.9);
       \draw[fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
       \node at (0, 0) {\tiny $p$};
    \end{tikzpicture}
    }}
    +i t_0^{3/2}\vcenter{\hbox{
    \begin{tikzpicture}
        \draw [blue]   (-0.15, -0.9)--(-0.15, 0) (0.15, -0.9)--(0.15, 0.9);
        \draw [white, line width=0.15cm](0, 0.55)..controls +(0.1, 0) and +(0, -0.45)..(0.45, 0.9);
         \draw[blue] (-0.15, 0.3).. controls +(0, 0.1) and +(-0.1, 0) ..(0, 0.55)..controls +(0.1, 0) and +(0, -0.45)..(0.45, 0.9);
         \draw [white, line width=0.15cm](-0.45, -0.9)..controls +(0, 0.45) and +(0, 0.45)..(0.45, -0.9);
         \draw[blue] (-0.6, 0.9)--(-0.6, -0.9) .. controls +(0, -0.1) and +(0, -0.1).. (-0.45, -0.9)..controls +(0, 0.45) and +(0, 0.45)..(0.45, -0.9);
       \draw[fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
       \node at (0, 0) {\tiny $p$};
    \end{tikzpicture}
    }}
    -2\lambda^{1/2} \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6) (0.45, -0.6)--(0.45, 0.6);
       \draw[fill=white] (-0.35, -0.3) rectangle (0.35, 0.3);
       \node at (0, 0) {\tiny $p$};
    \end{tikzpicture}
    }}\\
    =& -it_0^{-3/2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.3,0.5) --(0.6, -0.5);
          \draw [white, line width=0.15cm] (-0.3, -0.5)--(0.6, 0.5);
        \draw [blue] (-0.3, -0.5)--(0.6, 0.5);
         \draw [white, line width=0.15cm] (0.4, 0.6)--(0.4, -0.6); 
     \draw [blue] (0.4, 0.6)--(0.4, -0.6);    
        \end{tikzpicture}}}}  
        +i t_0^{3/2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
     \draw [blue] (0.4, 0.6)--(0.4, -0.6);    
             \draw [white, line width=0.15cm] (-0.3, -0.5)--(0.6, 0.5);
             \draw [blue] (-0.3, -0.5)--(0.6, 0.5);
      \draw[white, line width=0.15cm] (-0.3,0.5) --(0.6, -0.5);
      \draw[blue] (-0.3,0.5) --(0.6, -0.5);
        \end{tikzpicture}}}}  
        -2\lambda^{1/2} \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.4,0.5) --(0.6, -0.5);
        \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \end{scope}
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}}
         -2\lambda^{1/2} \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, -0.6)--(-0.15, 0.6) (0.15, -0.6)--(0.15, 0.6) (0.45, -0.6)--(0.45, 0.6);
       \draw[fill=white] (-0.35, -0.3) rectangle (0.35, 0.3);
       \node at (0, 0) {\tiny $p$};
    \end{tikzpicture}
\begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }}
    - \vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, 0.8)--(-0.15, 0.3) (0.15, -0.8)--(0.15, 0.8) (0.45, -0.8)--(0.45, 0.8);
        \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}_0$};
       \begin{scope}[shift={(-1.2, 0)}]
       \draw [blue] (0.15, 0.3) .. controls +(0, 0.6) and +(0, 0.6) .. (-0.75, 0.3)--(-0.75, -0.8);
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p$};
        \draw[blue] (0.15, -0.3).. controls+(0, -0.25) and +(0, -0.25).. (0.45, -0.3)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (0.75, 0.3);
        \draw[blue] (-0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3).. controls +(0, -0.6) and +(0, -0.6) .. (1.05, -0.3);
        \draw [blue] (-0.15, -0.3).. controls +(0, -0.4) and +(0, -0.4) .. (0.75, -0.3);
       \end{scope}
    \end{tikzpicture}
    }} \right) \\
=&( (t_0+t_0^{-1})(2-t_0^2-t_0^{-2})-2\lambda^{1/2})\left(  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.4,0.5) --(0.6, -0.5);
        \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \end{scope}
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}} 
    - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (0.6,0.5) --(-0.4, -0.5);
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
  \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);   
          \end{scope}
        \end{tikzpicture}}}}\right)\\
=&(\lambda^{-1/2}(4-\lambda^{-1})-2\lambda^{1/2}) \left(  \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (-0.4,0.5) --(0.6, -0.5);
        \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
     \end{scope}
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);       
        \end{tikzpicture}}}} 
    - \vcenter{\hbox{\scalebox{0.8}{
        \begin{tikzpicture}[scale=1.2]
        \draw[blue] (0.6,0.5) --(-0.4, -0.5);
     \draw [blue] (0, -0.5).. controls +(0, 0.4) and +(0, 0.4).. (0.4, -0.5);
  \begin{scope}[shift={(-0.2, 0)}]
     \draw [blue] (0, 0.5).. controls +(0, -0.4) and +(0, -0.4).. (0.4, 0.5);   
          \end{scope}
        \end{tikzpicture}

==> (inline-3) <==
\begin{array}{ll} 
1, & A_{j,k} \neq 0\\
0, & A_{j,k}=0
\end{array}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
\end{tikzpicture}}} $ and $\lambda^{1/2}\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
\end{tikzpicture}}} \right) H \cR(H)_j \\
=& 
\lambda^{-1/2}(\gamma_{j,j}^+)^2\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
\end{tikzpicture}}}
+
\lambda^{-1/2}(\gamma_{j,j}^-)^2\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
\end{tikzpicture}}}
+i\lambda^{-1/2}\gamma_{j,j}^+\gamma_{j,j}^-\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
\end{tikzpicture}}}
-i\lambda^{-1/2}\gamma_{j,j}^+\gamma_{j,j}^-\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
\end{tikzpicture}}},
\ 
\lambda^{1/2} \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
\end{tikzpicture}}},
\ \lambda^{1/2} \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
\end{tikzpicture}}}
, \ \lambda^{1/2} \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_k$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_k$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwQ_k$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8);    
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $iwP_k$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
     \draw [blue] (-1.2, 0.8)--(-1.2, 0) .. controls +(0, -0.8) and +(0,-0.8).. (1.2, 0)--(1.2, 0.8);  
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
\begin{scope}[shift={(1.2, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\draw [blue] (-1.2, -0.8)--(-1.2, 0) .. controls +(0, 0.8) and +(0,0.8).. (1.2, 0)--(1.2, -0.8); 
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k^*$};
\end{scope}
\begin{scope}[shift={(1.2, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
\end{tikzpicture}}}
+  \sum_{j,k=1}^m
\frac{1}{2} e^{-\beta(a_j+a_k)/4} (\gamma_{j,k}^++\gamma_{j,k}^-)
\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
     \draw [blue] (-1.2, 0.8)--(-1.2, 0) .. controls +(0, -0.8) and +(0,-0.8).. (1.2, 0)--(1.2, 0.8);  
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
\begin{scope}[shift={(1.2, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\draw [blue] (-1.2, -0.8)--(-1.2, 0) .. controls +(0, 0.8) and +(0,0.8).. (1.2, 0)--(1.2, -0.8); 
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k$};
\end{scope}
\begin{scope}[shift={(1.2, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
\end{tikzpicture}}} \\
& +\frac{1}{2}\sum_{j,k=1}^m e^{\beta(a_j-a_k)/4}(\gamma_{j,k}^- - \gamma_{j,k}^+) 
\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
     \draw [blue] (-1.2, 0.8)--(-1.2, 0) .. controls +(0, -0.8) and +(0,-0.8).. (1.2, 0)--(1.2, 0.8);  
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
\begin{scope}[shift={(1.2, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\draw [blue] (-1.2, -0.8)--(-1.2, 0) .. controls +(0, 0.8) and +(0,0.8).. (1.2, 0)--(1.2, -0.8); 
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k$};
\end{scope}
\begin{scope}[shift={(1.2, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
\end{tikzpicture}}}
 +\frac{1}{2}\sum_{j,k=1}^m e^{\beta(a_k-a_j)/4}(\gamma_{j,k}^- - \gamma_{j,k}^+) 
\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
     \draw [blue] (-1.2, 0.8)--(-1.2, 0) .. controls +(0, -0.8) and +(0,-0.8).. (1.2, 0)--(1.2, 0.8);  
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
\begin{scope}[shift={(1.2, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\draw [blue] (-1.2, -0.8)--(-1.2, 0) .. controls +(0, 0.8) and +(0,0.8).. (1.2, 0)--(1.2, -0.8); 
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k^*$};
\end{scope}
\begin{scope}[shift={(1.2, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{w}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_s$};
 \draw [blue] (0.15, 0.3)--(0.15, 0.8) (-0.15, -0.3)--(-0.15, -0.8);
  \draw [blue] (0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
 \end{scope}
\end{tikzpicture}
 }}
 =  \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $\mathbf{y} v_s$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+
 \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.4, -0.3) rectangle (0.4, 0.3);
\node at (0, 0) {\tiny $v_s$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\mathbf{y}$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_s^*$};  
\end{scope}
\end{tikzpicture}}}\\
& -\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j+a_k)/4}(\gamma_{j,k}^++\gamma_{j,k}^-) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_jv_s$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k^*$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-\frac{1}{2}\sum_{j,k=1}^m e^{-\beta (a_j+a_k)/4} (\gamma_{j,k}^++\gamma_{j,k}^-)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_j^*v_s$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} \\
& -\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j-a_k)/4}(\gamma_{j,k}^--\gamma_{j,k}^+) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_jv_s$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-\frac{1}{2}\sum_{j,k=1}^m  e^{\beta (a_k-a_j)/4}(\gamma_{j,k}^--\gamma_{j,k}^+)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_j^*v_s$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_k^*$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}, 
\end{align*}

\begin{align*}
& \lambda^{-1/2}    \vcenter{\hbox{
    \begin{tikzpicture}
    \draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_s}$};
 \draw [blue] (0.15, -0.3)--(0.15, -0.8) (-0.15, 0.3)--(-0.15, 0.8);
  \draw [blue] (0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
 \end{scope}
    \end{tikzpicture}
    }}
= \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\mathbf{y}$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_s $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+
 \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_s\mathbf{y}$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} \\
& -\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j+a_k)/4}(\gamma_{j,k}^++\gamma_{j,k}^-) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_sv_k^*$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-\frac{1}{2}\sum_{j,k=1}^m e^{-\beta (a_j+a_k)/4} (\gamma_{j,k}^++\gamma_{j,k}^-)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_sv_k$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} \\
& -\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j-a_k)/4} (\gamma_{j,k}^--\gamma_{j,k}^+) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_s v_k$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-\frac{1}{2}\sum_{j,k=1}^m  e^{\beta (a_k-a_j)/4}(\gamma_{j,k}^--\gamma_{j,k}^+)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_sv_k^*$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} ,
\end{align*}

\begin{align*}
& \lambda^{-1/2}\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_s$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }} 
    =\frac{1}{2}\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_s \mathbf{y} $};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+
\frac{1}{2}\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_s$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\mathbf{y}$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_k^*}$};  
\end{scope}
\end{tikzpicture}}}\\
& +\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j+a_k)/4}(\gamma_{j,k}^++\gamma_{j,k}^-) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_sv_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_k^*$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+\frac{1}{2}\sum_{j,k=1}^m e^{-\beta (a_j+a_k)/4} (\gamma_{j,k}^++\gamma_{j,k}^-)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_sv_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_k$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} \\
& +\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j-a_k)/4} (\gamma_{j,k}^--\gamma_{j,k}^+) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_sv_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $ v_k$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+\frac{1}{2}\sum_{j,k=1}^m  e^{\beta (a_k-a_j)/4}(\gamma_{j,k}^--\gamma_{j,k}^+)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_sv_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_k^*$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} ,
\end{align*}

\begin{align*}
&\lambda^{-1/2}\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, 0.8)--(-0.15, 0.3) (0.15, -0.8)--(0.15, 0.8) (0.45, -0.8)--(0.45, 0.8);
        \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-1.2, 0)}]
       \draw [blue] (0.15, 0.3) .. controls +(0, 0.6) and +(0, 0.6) .. (-0.75, 0.3)--(-0.75, -0.8);
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_s$};
        \draw[blue] (0.15, -0.3).. controls+(0, -0.25) and +(0, -0.25).. (0.45, -0.3)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (0.75, 0.3);
        \draw[blue] (-0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3).. controls +(0, -0.6) and +(0, -0.6) .. (1.05, -0.3);
        \draw [blue] (-0.15, -0.3).. controls +(0, -0.4) and +(0, -0.4) .. (0.75, -0.3);
       \end{scope}
    \end{tikzpicture}
    }}
= \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\mathbf{y}$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_s $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+
 \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $\mathbf{y}v_s$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} \\
& +\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j+a_k)/4}(\gamma_{j,k}^++\gamma_{j,k}^-) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_k^*v_s$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+\frac{1}{2}\sum_{j,k=1}^m e^{-\beta (a_j+a_k)/4} (\gamma_{j,k}^++\gamma_{j,k}^-)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_kv_s$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}} \\
& +\frac{1}{2}\sum_{j,k=1}^m e^{\beta (a_j-a_k)/4} (\gamma_{j,k}^--\gamma_{j,k}^+) \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_kv_s$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
+\frac{1}{2}\sum_{j,k=1}^m  e^{\beta (a_k-a_j)/4}(\gamma_{j,k}^--\gamma_{j,k}^+)\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.5, -0.3) rectangle (0.5, 0.3);
\node at (0, 0) {\tiny $v_k^*v_s$};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_s$};
 \draw [blue] (0.15, 0.3)--(0.15, 0.8) (-0.15, -0.3)--(-0.15, -0.8);
  \draw [blue] (0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
 \end{scope}
\end{tikzpicture}
 }}
 - \lambda^{-1/2}    \vcenter{\hbox{
    \begin{tikzpicture}
    \draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_s}$};
 \draw [blue] (0.15, -0.3)--(0.15, -0.8) (-0.15, 0.3)--(-0.15, 0.8);
  \draw [blue] (0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
 \end{scope}
    \end{tikzpicture}
    }}
- \lambda^{-1/2}\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_s$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }} 
+\lambda^{-1/2}\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, 0.8)--(-0.15, 0.3) (0.15, -0.8)--(0.15, 0.8) (0.45, -0.8)--(0.45, 0.8);
        \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-1.2, 0)}]
       \draw [blue] (0.15, 0.3) .. controls +(0, 0.6) and +(0, 0.6) .. (-0.75, 0.3)--(-0.75, -0.8);
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $p_s$};
        \draw[blue] (0.15, -0.3).. controls+(0, -0.25) and +(0, -0.25).. (0.45, -0.3)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (0.75, 0.3);
        \draw[blue] (-0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3).. controls +(0, -0.6) and +(0, -0.6) .. (1.05, -0.3);
        \draw [blue] (-0.15, -0.3).. controls +(0, -0.4) and +(0, -0.4) .. (0.75, -0.3);
       \end{scope}
    \end{tikzpicture}
    }} \\
 =& 
\frac{1}{2} \sum_{j=1}^m  \left(e^{\beta( a_j+a_s)/4}(\gamma_{j,s}^++\gamma_{j,s}^-) +  e^{-\beta( a_s+a_j)/4}(\gamma_{s,j}^++\gamma_{s,j}^-) \right) \left(\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-  \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_j $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}\right) \\
& +\frac{1}{2} \sum_{j=1}^m \left( e^{\beta( a_j-a_s)/4}(\gamma_{j,s}^--\gamma_{j,s}^+)+ e^{\beta( a_s-a_j)/4}(\gamma_{s,j}^--\gamma_{s,j}^+) \right) \left(\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-  \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_j^* $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}\right)\\
 =& 
  \sum_{j=1}^m  \left( \cosh\frac{\beta (a_j+a_s)}{4} \right) (\gamma_{j,s}^++\gamma_{j,s}^-) \left(\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-  \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_j $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}\right) \\
& + \sum_{j=1}^m \left( \cosh\frac{\beta (a_j-a_s)}{4} \right) (\gamma_{j,s}^--\gamma_{j,s}^+) \left(\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-  \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_j^* $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}\right).
\end{align*}
Similarly,
\begin{align*}
&  \lambda^{-1/2} \vcenter{\hbox{
\begin{tikzpicture}
\draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, -0.8)--(0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\overline{p_s}$};
 \draw [blue] (0.15, 0.3)--(0.15, 0.8) (-0.15, -0.3)--(-0.15, -0.8);
  \draw [blue] (0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3)--(0.6, 0.8);
 \end{scope}
\end{tikzpicture}
 }}
 - \lambda^{-1/2}    \vcenter{\hbox{
    \begin{tikzpicture}
    \draw [blue] (-0.15, -0.8)--(-0.15, 0.8);
 \draw [blue] (0.15, 0.8)--(0.15, -0.3) .. controls +(0, -0.35) and +(0, -0.35).. (0.6, -0.3);
 \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $\widehat{\cL}$};
 \begin{scope}[shift={(0.75, 0)}]
  \draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0, 0) {\tiny $p_s$};
 \draw [blue] (0.15, -0.3)--(0.15, -0.8) (-0.15, 0.3)--(-0.15, 0.8);
  \draw [blue] (0.15, 0.3) .. controls +(0, 0.35) and +(0, 0.35).. (0.6, 0.3)--(0.6, -0.8);
 \end{scope}
    \end{tikzpicture}
    }}
- \lambda^{-1/2}\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue] (-0.75, -0.3)--(-0.75, 0.6) (-0.45, -0.3)--(-0.45, 0.6) (-0.15, -0.8)--(-0.15, 0.6) (0.15, -0.8)--(0.15, 1.6) (0.45, -0.8)--(0.45, 1.6);
       \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-0.6, 0.8)}]
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $\overline{p_s}$};
        \draw[blue] (0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (0.45, 0.3)--(0.45, -0.3);
        \draw[blue] (-0.15, 0.3)--(-0.15, 0.8);
        \draw [blue] (-0.15, -1.1) .. controls +(0, -0.25) and +(0, -0.25).. (0.15, -1.1);
       \end{scope}
    \end{tikzpicture}
    }} 
+\lambda^{-1/2}\vcenter{\hbox{
    \begin{tikzpicture}
       \draw [blue]   (-0.15, 0.8)--(-0.15, 0.3) (0.15, -0.8)--(0.15, 0.8) (0.45, -0.8)--(0.45, 0.8);
        \draw[fill=white] (-0.6, -0.3) rectangle (0.6, 0.3);
       \node at (0, 0) {\tiny $\widehat{\cJ}$};
       \begin{scope}[shift={(-1.2, 0)}]
       \draw [blue] (0.15, 0.3) .. controls +(0, 0.6) and +(0, 0.6) .. (-0.75, 0.3)--(-0.75, -0.8);
          \draw[fill=white] (-0.3, -0.3) rectangle (0.3, 0.3); 
           \node at (0, 0) {\tiny $\overline{p_s}$};
        \draw[blue] (0.15, -0.3).. controls+(0, -0.25) and +(0, -0.25).. (0.45, -0.3)--(0.45, 0.3).. controls +(0, 0.3) and +(0, 0.3) .. (0.75, 0.3);
        \draw[blue] (-0.15, 0.3).. controls+(0, 0.3) and +(0, 0.3).. (-0.45, 0.3)--(-0.45, -0.3).. controls +(0, -0.6) and +(0, -0.6) .. (1.05, -0.3);
        \draw [blue] (-0.15, -0.3).. controls +(0, -0.4) and +(0, -0.4) .. (0.75, -0.3);
       \end{scope}
    \end{tikzpicture}
    }} \\
 =& 
  \sum_{j=1}^m  \left( \cosh\frac{\beta (a_j+a_s)}{4} \right) (\gamma_{j,s}^++\gamma_{j,s}^-) \left(\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j^*$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-  \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_j^* $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}\right) \\
& + \sum_{j=1}^m \left( \cosh\frac{\beta (a_j-a_s)}{4} \right) (\gamma_{j,s}^--\gamma_{j,s}^+) \left(\vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
\begin{scope}[shift={(0.5, 0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $v_j$};
\end{scope}
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}}}
-  \vcenter{\hbox{\begin{tikzpicture}[scale=0.65]
     \draw [blue] (1.4, 2.3)--(1.4, -0.8);
    \begin{scope}[shift={(0,1.5)}]
    \draw [blue] (-0.5, 0.8)--(-0.5, 0) .. controls +(0, -0.6) and +(0,-0.6).. (0.5, 0)--(0.5, 0.8); 
    \end{scope}
\draw [blue] (-0.5, -0.8)--(-0.5, 0) .. controls +(0, 0.6) and +(0,0.6).. (0.5, 0)--(0.5, -0.8);
\begin{scope}[shift={(0.5, -0.3)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $ v_j $};
\end{scope}
\begin{scope}[shift={(1.4, 0.8)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
\node at (0, 0) {\tiny $\overline{v_s^*}$};  
\end{scope}
\end{tikzpicture}
